Hypernode Automata

We introduce hypernode automata as a new specification formalism for hyperproperties of concurrent systems. They are finite automata with nodes labeled with hypernode logic formulas and transitions labeled with actions. A hypernode logic formula specifies relations between sequences of variable values in different system executions. Unlike HyperLTL, hypernode logic takes an asynchronous view on execution traces by constraining the values and the order of value changes of each variable without correlating the timing of the changes. Different execution traces are synchronized solely through the transitions of hypernode automata. Hypernode automata naturally combine asynchronicity at the node level with synchronicity at the transition level. We show that the model-checking problem for hypernode automata is decidable over action-labeled Kripke structures, whose actions induce transitions of the specification automaton. For this reason, hypernode automaton is a suitable formalism for specifying and verifying asynchronous hyperproperties, such as declassifying observational determinism in multi-threaded programs.

==> Appendix/mc_hyperlogic_dia.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{Appendix/mc_hyperlogic_dia.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6614,6796)(2904,-8048)
\put(5671,-7531){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\textbf{Theorem \ref{thm:mc_hypernode_logic:openKS}:}}%
}}}}
\put(5671,-7126){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\filter{\varphi}{+}{\stutFreeA_{K,\KpkeOp}^n}$}%
}}}}
\put(5671,-7801){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Async{K,\KpkeOp}  \models \varphi$ iff $\Lang(\filter{\varphi}{+}{\stutFreeA_{K,\KpkeOp}^n})\neq \emptyset$}%
}}}}
\put(3016,-4831){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\stutFreeA_{K,\KpkeOp}^n$}%
}}}}
\put(3016,-5236){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}An unzipped trace segment $\trace$ accepted by $\stutFreeA_{K, \KpkeOp}^n$ defines}%
}}}}
\put(3016,-5506){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}trace assignment from $\{\traceVar_1, \ldots, \traceVar_n\}$ to traces accepted by $\stutFreeA_{K,\KpkeOp}$.}%
}}}}
\put(3961,-3031){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\stutFreeA_{K,\KpkeOp} \mathop{=} (\States, \SInitial,\) \(\SFinal, \Transition)$}%
}}}}
\put(3961,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Lang(\stutFreeA_{\Kpke,\KpkeOp})|_{\pad} =  \Redux{\Async{\Kpke,\KpkeOp}}.$}%
}}}}
\put(3961,-3391){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\textbf{Lemma \ref{thm:Kripke_lang_Redux_Stutter_free_lang}:}}%
}}}}
\put(7021,-6676){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\textbf{Filter $\stutFreeA_{K, \KpkeOp}$ with $\varphi$}}%
}}}}
\put(5446,-2491){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\textbf{Derive stutter-free automaton}}%
}}}}
\put(5491,-4381){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\textbf{$n$-selfcomposition of $\stutFreeA_{K,\KpkeOp}$}}%
}}}}
\put(7426,-1816){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\varphi$ over $n$ trace variables}%
}}}}
\put(8371,-1411){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\textbf{Hypernode Formula}}%
}}}}
\put(4501,-1951){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\KpkeOp=(\KSIn,\KSOut)$}%
}}}}
\put(4501,-1726){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\KSFull$}%
}}}}
\put(5491,-1411){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\textbf{Open Kripke Structure}}%
}}}}
\end{picture}%


==> Appendix/mc_hypernode_dia.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{Appendix/mc_hypernode_dia.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6929,5491)(3894,-6608)
\put(4006,-1636){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\KSFull$}%
}}}}
\put(4006,-1906){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\KState_0\mathop{\in}\KStates$}%
}}}}
\put(4906,-1321){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\textbf{Pointed Kripke Structure}}%
}}}}
\put(6436,-1726){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ActLab\As \KTransition \rightarrow 2^{\Actions_\varepsilon}$}%
}}}}
\put(7291,-1321){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\textbf{Action labelling}}%
}}}}
\put(8866,-1726){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\fhnaut \mathop{=} (\States, \initstd, \SLabel, \Transition)$}%
}}}}
\put(9811,-1276){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\textbf{Hypernode Automaton}}%
}}}}
\put(4006,-3391){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Slice{K,\ActLab,\KState_0} \mathop{=} (\States , \SInitial, \Transition)$}%
}}}}
\put(4006,-4201){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\KPaths(\KpkeOp_i) \mathop{=}\KPaths(\Kpke,\ActLab,w_0)(a_0\ldots a_{i-1}, a_i)$, for $i \le n$.}%
}}}}
\put(4006,-3976){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}For a run $\KpkeOp_0 a_0 \cdots \KpkeOp_n a_{n}$ of $\Slice{\Kpke,\ActLab, \KState_0}$:}%
}}}}
\put(4006,-3751){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\textbf{Lemma \ref{lemma:slicing}:}}%
}}}}
\put(5806,-6406){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Sync{K,\ActLab, \KState_0} \mathop{\in} \Lang(\fhnaut)$ iff $\Lang(\Intersect(\fhnaut, \ActLab, \KState_0))\mathop{=}\emptyset$.}%
}}}}
\put(5806,-6136){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\textbf{Theorem \ref{thm:mc_hypernode_aut}:}}%
}}}}
\put(5806,-5731){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Intersect(\fhnaut, K, \ActLab, \KState_0)$}%
}}}}
\put(5986,-2851){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\textbf{Slicing of $\Kpke$ w.r.t\ $\ActLab$}}%
}}}}
\put(7921,-5236){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\textbf{Model-check slices against hypernodes}}%
}}}}
\end{picture}%

